Typical Weak Mixing and Exceptional Spectral Properties for Interval Translation Mappings

We investigate weak mixing for some classes of interval translation mappings. We give two distinct proofs that a typical Bruin-Troubetzkoy interval translation mapping is weakly mixing. Moreover, we show that the second approach extends to other classes of interval translation mappings. In particular, we show that Bruin interval translation mappings on any number of intervals are typically weak mixing. Finally, we construct the first examples of non weak mixing Bruin-Troubetzkoy ITM of infinite type.

==> Towers.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261035+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Towers.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{284.59990013bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3089073)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Towers.pdf}}%
    \put(0.23647214,0.00555161){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$I^{(n)}_1$\end{tabular}}}}%
    \put(0.44202387,0.00555161){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$I^{(n)}_2$\end{tabular}}}}%
    \put(0.70028103,0.00555161){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$I^{(n)}_3$\end{tabular}}}}%
    \put(0.18366089,0.2055167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\cT^{(n)}_1$\end{tabular}}}}%
    \put(0.42083622,0.28223838){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\cT^{(n)}_2$\end{tabular}}}}%
    \put(0.61057592,0.15047444){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\cT^{(n)}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Towers.pdf}}%
    \put(0.09142643,0.11092771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$h^{(n)}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Towers.pdf}}%
    \put(0.56314125,0.23215056){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$h^{(n)}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Towers.pdf}}%
    \put(0.9083628,0.0845749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$h^{(n)}_3$\end{tabular}}}}%
  \end{picture}%
\endgroup%

